Fast Direct Solvers for Integral Equations at Low-Frequency Based on Operator Filtering

This paper focuses on fast direct solvers for integral equations in the low-to-moderate-frequency regime obtained by leveraging preconditioned first kind or second kind operators regularized with Laplacian filters. The spectral errors arising from boundary element discretizations are properly handled by filtering that, in addition, allows for the use of low-rank representations for the compact perturbations of all operators involved. Numerical results show the effectiveness of the approaches and their effectiveness in the direct solution of integral equations.

==> Figures/rwg.tex <==
\definecolor{linec}{rgb}{0,0,0}
\definecolor{trianglec}{rgb}{0,0,255}
\definecolor{nodec}{rgb}{0,0,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45]
\coordinate[label=right:$\vt e_i$] (center) at (0,0);
\coordinate[label=below:$\vt v_i^-$] (vm) at (0,-1);
\coordinate[label=above:$\vt v_i^+$] (vp) at (0,1);
\coordinate[label=right:$\vt r_i^-$] (rm) at (1.75,0);
\coordinate[label=left:$\vt r_i^+$] (rp) at (-1.75,0);

\draw [line width=1.5pt,color=linec,fill=trianglec,fill opacity=0.2] (vm) -- (rp) -- (vp) -- (rm) -- (vm);
\draw [line width=1.5pt,color=linec,-stealth] (vm) -- (vp);

\fill [color=nodec] (vm) circle (2pt);
\fill [color=nodec] (vp) circle (2pt);
\fill [color=nodec] (rm) circle (2pt);
\fill [color=nodec] (rp) circle (2pt);

\coordinate[label=left:$c_i^-$] (tm) at (1.25,0);
\coordinate[label=right:$c_i^+$] (tp) at (-1.25,0);
\end{tikzpicture}
